Integration of Formal Proof into Unified Assurance Cases with Isabelle/SACM

Assurance cases are often required to certify critical systems. The use of formal methods in assurance can improve automation, increase confidence, and overcome errant reasoning. However, assurance cases can never be fully formalised, as the use of formal methods is contingent on models that are validated by informal processes. Consequently, assurance techniques should support both formal and informal artifacts, with explicated inferential links between them. In this paper, we contribute a formal machine-checked interactive language, called Isabelle/SACM, supporting the computer-assisted construction of assurance cases compliant with the OMG Structured Assurance Case Meta-Model. The use of Isabelle/SACM guarantees well-formedness, consistency, and traceability of assurance cases, and allows a tight integration of formal and informal evidence of various provenance. In particular, Isabelle brings a diverse range of automated verification techniques that can provide evidence. To validate our approach, we present a substantial case study based on the Tokeneer secure entry system benchmark. We embed its functional specification into Isabelle, verify its security requirements, and form a modular security case in Isabelle/SACM that combines the heterogeneous artifacts. We thus show that Isabelle is a suitable platform for critical systems assurance.

==> Figures/procedure.tex <==
\begin{tikzpicture}[dia,scale=.85,every node/.style={transform shape}]
  \node[itm] (prop) at (0,0) {Security\\Properties\\$\quad$};
  \node[lang] at (prop.south east) {natural language};
  \node[act] (proof1) at ($(prop)+(0,-2.5)$) {Proof of\\Security\\Properties};
  \node[itm] (fspec) at ($(proof1)+(3.5,2.5)$) {Formal\\Specification\\$\quad$};
  \node[lang] at (fspec.south east) {Z};
  \node[act] (proof2) at ($(fspec)+(3.5,0)$) {Proof of\\Formal\\Specification};
  \node[itmooc] (fdsgn) at ($(fspec)+(0,-2.5)$) {Formal\\Design\\$\quad$};
  \node[lang] at (fdsgn.south east) {Z};
  \node[actooc] (proof3) at ($(fdsgn)+(3.5,0)$) {Refinement\\Proof of Formal\\Design};
  
  \draw[arrows={-latex},thick,tips=proper] 
  (prop) edge node[align=center,left] {translated\\into Z for} (proof1)
  (fspec) edge[bend right=10] node[lab,above] {used in} (proof1)
  (proof1) edge[bend right=10] node[align=center,sloped] {satisfaction\\informally argued} (fspec)
  (fspec) edge[bend left] node[lab,below] {used in} (proof2)
  (proof2) edge node[lab,below] {verifies\\well-\\formedness} (fspec)
  (fspec) edge[bend right=10] node[lab,below] {used in} (proof3)
  (fdsgn) edge node[lab,below] {used\\in} (proof3)
  (proof3) edge[bend left] node[lab,below] {verifies refinement} (fdsgn)
  ;
  \draw[black!50,-latex,thick,decoration={zigzag,post=lineto,post
    length=.25cm},rounded corners=1pt]
  decorate {(fspec) -> (fdsgn)};
  \draw[black!50,-latex,thick,decoration={zigzag,post=lineto,post
    length=.25cm},rounded corners=1pt]
  decorate {(fdsgn) -> ($(fdsgn)+(0,-1.5)$)};
  \draw[black!50,decoration={zigzag},rounded corners=2pt] decorate
  {(-1.5,-4) -- (8,-4)};
  \node[align=center] at (0,-4.5) {System Test};
  \node[align=center] at (5,-4.5) {Informed Design, SPARK Implementation};
\end{tikzpicture}


